Central limit theorems for high dimensional lattice polytopes: symmetric edge polytopes

We investigate symmetric edge polytopes generated by Erd\H{o}s--R\'enyi random graphs in a high-dimensional regime. These objects provide a natural and largely unexplored model of random lattice polytopes, in which geometric properties are governed by graph-theoretic structure. Focusing on the number of polytope edges and on the number of edges in unimodular triangulations, we derive precise asymptotics for expectations and variances and establish central limit theorems with explicit rates of convergence. Our analysis combines a detailed combinatorial-geometric study of the graph configurations determining the facial structure with the discrete Malliavin--Stein method for normal approximation. In particular, we identify a distinguished parameter value at which the leading variance term cancels, producing an atypical fluctuation regime. To the best of our knowledge, the results obtained here constitute the first distributional limit theorems for random lattice polytopes

==> Bilder/DDvarNames.tex <==
    \tikzset{
        SEPbubble/.style={circle,fill=RUBgray!70!white,minimum width=2cm},
        typeR/.style={Stealth-,draw,line width=1.5pt,color=OSNAred},
        typeS/.style={-Stealth,draw,line width=1.5pt,color=RUBgreen},
        typeT/.style={Stealth-,draw,line width=1.5pt,color=RUBblue},
        arrowlabel/.style={inner sep=0.2pt,auto=right},
    	every picture/.style={xscale=4,yscale=2.2},
    }%
    \centering
    \begin{tikzpicture}
        \path ( 0,0) node[name=G  ,SEPbubble] {$\SEP_{\Bar{G}}$};
        \path (-1,1) node[name=Ge ,SEPbubble] {$\SEP_{\Bar{G}+e}$};
        \path ( 1,1) node[name=Gf ,SEPbubble] {$\SEP_{\Bar{G}+f}$};
        \path ( 0,2) node[name=Gef,SEPbubble] {$\SEP_{\Bar{G}+e+f}$};
        %
        \path[typeS,bend right= 25] (G)   edge node[arrowlabel]    {$S_e$}       (Ge);
        \path[typeR,bend right= 25] (Ge)  edge node[arrowlabel,']  {$R_{e,f}$} (G) ;
        \path[typeR,bend right= 40] (Ge)  edge node[arrowlabel]    {$R_e^{(f)}$}   (G) ;
        %
        \path[typeS, bend left= 25] (G)   edge node[arrowlabel,']  {$S_f$}       (Gf);
        \path[typeR, bend left= 25] (Gf)  edge node[arrowlabel]    {$R_{e,f}$} (G) ;
        \path[typeR, bend left= 40] (Gf)  edge node[arrowlabel,']  {$R_f^{(e)}$}   (G) ;
        %
        \path[typeT,bend right= 25] (Gef) edge node[arrowlabel,']  {$T_{e,f}$} (Ge) ;
        \path[typeT,bend right= 40] (Gef) edge node[arrowlabel]    {$T_e^{(f)}$}   (Ge) ;
        %
        \path[typeT, bend left= 25] (Gef) edge node[arrowlabel]    {$T_{e,f}$} (Gf) ;
        \path[typeT, bend left= 40] (Gef) edge node[arrowlabel,']  {$T_f^{(e)}$}   (Gf) ;
        %
        \path[typeS, bend left=  0] (G)   edge node[arrowlabel]    {$S_{e,f}$}   (Gef);
    \end{tikzpicture}

==> Bilder/SEPex-3cycle.tex <==
\begin{tikzpicture}
	\coordinate (O) at (0,0,0);

	\coordinate (e_x) at (1,0,0);
	\coordinate (e_y) at (0,1,0);
	\coordinate (e_z) at (0,0,1);

	\coordinate (e_-x) at ($-1*(e_x)$);
	\coordinate (e_-y) at ($-1*(e_y)$);
	\coordinate (e_-z) at ($-1*(e_z)$);
	
	\coordinate (e_xy) at ($(e_x)-(e_y)$);
	\coordinate (e_yz) at ($(e_y)-(e_z)$);
	\coordinate (e_zx) at ($(e_z)-(e_x)$);
	
	\coordinate (e_yx) at ($-1*(e_xy)$);
	\coordinate (e_zy) at ($-1*(e_yz)$);
	\coordinate (e_xz) at ($-1*(e_zx)$);
	
	\draw[ab-plane,aux-line] (e_-x) -- (e_yx);
	\draw[ca-plane,aux-line] (e_-x) -- (e_zx);
	\draw[ab-plane,aux-line] (e_-y) -- (e_xy);
	\draw[bc-plane,aux-line] (e_-y) -- (e_zy);
	\draw[ca-plane,aux-line] (e_-z) -- (e_xz);
	\draw[bc-plane,aux-line] (e_-z) -- (e_yz);

	\draw[coor-sys] (-\axislengthneg,0,0) -- (0,0,0);
	\draw[coor-sys] (0,-\axislengthneg,0) -- (0,0,0);
	\draw[coor-sys] (0,0,-\zfactor*\axislengthneg) -- (0,0,0);
	
	\path[polytope,face] (e_xy) -- (e_xz) -- (e_yz) -- (e_yx) -- (e_zx) -- (e_zy) -- cycle;
	
	\draw[ab-plane,aux-line] (e_x) -- (e_xy);
	\draw[ca-plane,aux-line] (e_x) -- (e_xz);
	\draw[ab-plane,aux-line] (e_y) -- (e_yx);
	\draw[bc-plane,aux-line] (e_y) -- (e_yz);
	\draw[ca-plane,aux-line] (e_z) -- (e_zx);
	\draw[bc-plane,aux-line] (e_z) -- (e_zy);
	
	\draw[ab-plane,vertices] (O) -- (e_yx) node[anchor=south east,inner sep=0pt] {$\ee_2-\ee_1$};
	\draw[bc-plane,vertices] (O) -- (e_yz) node[anchor=south west,inner sep=0pt] {$\ee_2-\ee_3$};
	\draw[ca-plane,vertices] (O) -- (e_xz) node[anchor=south west,inner sep=0pt] {$\ee_1-\ee_3$};

	\draw[coor-sys,arrow] (0,0,0) -- (\axislengthpos,0,0) node[anchor=north,inner sep=3pt] {$\mathbb{R} \cdot \ee_1$};
	\draw[coor-sys,arrow] (0,0,0) -- (0,0,\zfactor*\axislengthpos) node[anchor=north east,inner sep=0pt] {$\mathbb{R} \cdot \ee_3$};
	
	\draw[ab-plane,vertices] (O) -- (e_xy) node[anchor=north west,inner sep=0pt] {$\ee_1-\ee_2$};
	\draw[bc-plane,vertices] (O) -- (e_zy) node[anchor=30,inner sep=0pt] {$\ee_3-\ee_2$};
	\draw[ca-plane,vertices] (O) -- (e_zx) node[anchor=north east,inner sep=0pt] {$\ee_3-\ee_1$};
	
	\draw[coor-sys,arrow] (0,0,0) -- (0,\axislengthpos,0) node[anchor=south west,inner sep=0pt] {$\mathbb{R} \cdot \ee_2$};

    \begin{scope}[orig-graph]
        \begin{scope}[shift={(0,0.03)}]
            \coordinate (a) at (0,0);
            \coordinate (b) at (1,0);
            \coordinate (c) at (0.5,sqrt 3 /2);
        \end{scope}
        \draw[orig-arc,ab-plane] (a) -- (b);
        \draw[orig-arc,bc-plane] (b) -- (c);
        \draw[orig-arc,ca-plane] (c) -- (a);
        \node[name=a-node,orig-vertex] at (a) {};
        \node[name=b-node,orig-vertex] at (b) {};
        \node[name=c-node,orig-vertex] at (c) {};
        \node[anchor= 30] at (a-node) {$1$};
        \node[anchor=150] at (b-node) {$2$};
        \node[anchor=270] at (c-node) {$3$};
        \draw[outer-box] (-0.5,-0.5) -- ++(2,0) -- ++(0,2) -- ++(-2,0) -- cycle;
    \end{scope}
\end{tikzpicture}

==> Bilder/SEPex-3path.tex <==
\begin{tikzpicture}
	\coordinate (O) at (0,0,0);

	\coordinate (e_x) at (1,0,0);
	\coordinate (e_y) at (0,1,0);
	\coordinate (e_z) at (0,0,1);

	\coordinate (e_-x) at ($-1*(e_x)$);
	\coordinate (e_-y) at ($-1*(e_y)$);
	\coordinate (e_-z) at ($-1*(e_z)$);
	
	\coordinate (e_ab) at ($ (e_x)+(e_y) $);
	\coordinate (e_bc) at ($ (e_z)+(e_-y)$);
	\coordinate (e_cd) at ($(e_-x)+(e_y) $);
	\coordinate (e_da) at ($(e_-z)+(e_-y)$);
	
	\coordinate (e_ba) at ($-1*(e_ab)$);
	\coordinate (e_cb) at ($-1*(e_bc)$);
	\coordinate (e_dc) at ($-1*(e_cd)$);
	\coordinate (e_ad) at ($-1*(e_da)$);
	
	\draw[coor-sys] (-\axislengthneg,0,0) -- (-1,0,0);
	\draw[coor-sys] (0,-\axislengthneg,0) -- (0,-1,0);
	\draw[coor-sys] (0,0,-\zfactor*\axislengthneg) -- (0,0,-0.5);
	
	\path[polytope,face] (e_cd) -- (e_cb) -- (e_ba) -- cycle;
	\path[polytope,face] (e_ab) -- (e_cb) -- (e_dc) -- cycle;
	\path[polytope,face] (e_dc) -- (e_bc) -- (e_ba) -- cycle;
	
	\draw[bc-plane,aux-line] (e_-z) -- (e_cb);
	
	\path[polytope,face] (e_ba) -- (e_cb) -- (e_dc) -- cycle;
	
	\draw[bc-plane,vertices] (O) -- (e_cb) node[anchor=210,inner sep=1pt] {$\ee_3-\ee_2$};
	\draw[bc-plane,aux-line] (e_y) -- (e_cb);
	
	\draw[coor-sys] (0,-1,0) -- (0,1,0);
	\draw[coor-sys] (0,0,-0.5) -- (0,0,0);
	
	\draw[ab-plane,aux-line] (e_-x) -- (e_ba);
	\draw[ab-plane,vertices] (O) -- (e_ba) node[anchor= east,inner sep=0pt] {$\ee_2-\ee_1$};
	\draw[ab-plane,aux-line] (e_-y) -- (e_ba);
	
	\draw[cd-plane,aux-line] (e_-x) -- (e_cd);
	\draw[cd-plane,vertices] (O) -- (e_cd) node[anchor=south east,inner sep=0pt] {$\ee_3-\ee_4$};
	\draw[cd-plane,aux-line] (e_y) -- (e_cd);

		\draw[coor-sys] (-1,0,0) -- (1,0,0);
	
	\draw[cd-plane,aux-line] (e_-y) -- (e_dc);
	\draw[cd-plane,vertices] (O) -- (e_dc) node[anchor=west,inner sep=1pt] {$\ee_4-\ee_3$};
	\draw[cd-plane,aux-line] (e_x) -- (e_dc);
	
	\draw[ab-plane,aux-line] (e_y) -- (e_ab);
	\draw[ab-plane,vertices] (O) -- (e_ab) node[anchor=south west,inner sep=0pt] {$\ee_1-\ee_2$};
	\draw[ab-plane,aux-line] (e_x) -- (e_ab);
	
	\draw[coor-sys] (0,0,0) -- (0,0,0.5);
	
	\draw[bc-plane,aux-line] (e_-y) -- (e_bc);
	\draw[bc-plane,vertices] (O) -- (e_bc) node[anchor=30,inner sep=0pt] {$\ee_2-\ee_3$};
	
	\path[polytope,face] (e_ab) -- (e_bc) -- (e_cd) -- cycle;

	\draw[bc-plane,aux-line] (e_z) -- (e_bc);
	
	\path[polytope,face] (e_cd) -- (e_bc) -- (e_ba) -- cycle;
	\path[polytope,face] (e_ab) -- (e_bc) -- (e_dc) -- cycle;
	\path[polytope,face] (e_ab) -- (e_cd) -- (e_cb) -- cycle;

	\draw[coor-sys,arrow] (1,0,0) -- (\axislengthpos,0,0) node[anchor=north,inner sep=3pt] {$\mathbb{R} \cdot \ee_x$};
	\draw[coor-sys,arrow] (0,1,0) -- (0,\axislengthpos,0) node[anchor=south west,inner sep=0pt] {$\mathbb{R} \cdot \ee_y$};
	\draw[coor-sys,arrow] (0,0,0.5) -- (0,0,\zfactor*\axislengthpos) node[anchor=north east,inner sep=0pt] {$\mathbb{R} \cdot \ee_z$};

    \begin{scope}[orig-graph]
        \coordinate (a) at (0,0);
        \coordinate (b) at (1,0);
        \coordinate (c) at (1,1);
        \coordinate (d) at (0,1);
        \draw[orig-arc,ab-plane] (a) -- (b);
        \draw[orig-arc,bc-plane] (b) -- (c);
        \draw[orig-arc,cd-plane] (c) -- (d);
        %\draw[orig-arc,da-plane] (d) -- (a);
        \node[name=a-node,orig-vertex] at (a) {};
        \node[name=b-node,orig-vertex] at (b) {};
        \node[name=c-node,orig-vertex] at (c) {};
        \node[name=d-node,orig-vertex] at (d) {};
        \node[anchor= 45] at (a) {$1$};
        \node[anchor=135] at (b) {$2$};
        \node[anchor=225] at (c) {$3$};
        \node[anchor=315] at (d) {$4$};
        \draw[outer-box] (-0.5,-0.5) -- ++(2,0) -- ++(0,2) -- ++(-2,0) -- cycle;
    \end{scope}
\end{tikzpicture}

==> Bilder/SEPex-4complete.tex <==
\begin{tikzpicture}
	\coordinate (O) at (0,0,0);

	\coordinate (e_x) at (1,0,0);
	\coordinate (e_y) at (0,1,0);
	\coordinate (e_z) at (0,0,1);

	\coordinate (e_-x) at ($-1*(e_x)$);
	\coordinate (e_-y) at ($-1*(e_y)$);
	\coordinate (e_-z) at ($-1*(e_z)$);
	
	\coordinate (e_ab) at ($(e_x) + (e_y)$);
	\coordinate (e_bc) at ($(e_-y)+ (e_z)$);
	\coordinate (e_cd) at ($(e_-x)+ (e_y)$);
	\coordinate (e_da) at ($(e_-y)+(e_-z)$);
	\coordinate (e_ac) at ($(e_x) + (e_z)$);
	\coordinate (e_bd) at ($(e_-x)+ (e_z)$);
	
	\coordinate (e_ba) at ($-1*(e_ab)$);
	\coordinate (e_cb) at ($-1*(e_bc)$);
	\coordinate (e_dc) at ($-1*(e_cd)$);
	\coordinate (e_ad) at ($-1*(e_da)$);
	\coordinate (e_ca) at ($-1*(e_ac)$);
	\coordinate (e_db) at ($-1*(e_bd)$);
	
	\draw[coor-sys] (-\axislengthneg,0,0) -- (-1,0,0);
	\draw[coor-sys] (0,-\axislengthneg,0) -- (0,-1,0);
	\draw[coor-sys] (0,0,-\zfactor*\axislengthneg) -- (0,0,-1);
	
	\path[polytope,face] (e_ca) -- (e_cb) -- (e_db) -- (e_da) -- cycle;%hinten
	\path[polytope,face] (e_ba) -- (e_bc) -- (e_dc) -- (e_da) -- cycle;%unten
	\path[polytope,face] (e_ca) -- (e_cd) -- (e_bd) -- (e_ba) -- cycle;%links
	\path[polytope,face] (e_cd) -- (e_cb) -- (e_ca) -- cycle;
	\path[polytope,face] (e_cb) -- (e_ab) -- (e_db) -- cycle;
	\path[polytope,face] (e_ba) -- (e_ca) -- (e_da) -- cycle;
	\path[polytope,face] (e_da) -- (e_db) -- (e_dc) -- cycle;
	
	\draw[yz-plane,aux-line] (e_-z) -- (e_da);
	\draw[yz-plane,vertices] (O) -- (e_da) node[anchor=south west,inner sep=0pt] {$\ee_4-\ee_1$};
	\draw[yz-plane,aux-line] (e_-y) -- (e_da);
	
	\draw[xz-plane,aux-line] (e_-z) -- (e_ca);
	\draw[xz-plane,vertices] (O) -- (e_ca) node[anchor=east,inner sep=1pt] {$\ee_3-\ee_1$};
	\draw[xz-plane,aux-line] (e_-x) -- (e_ca);
	
	\draw[xz-plane,aux-line] (e_-z) -- (e_db);
	\draw[xz-plane,vertices] (O) -- (e_db) node[anchor=west,inner sep=1pt] {$\ee_4-\ee_2$};
	\draw[xz-plane,aux-line] (e_x) -- (e_db);
	
	\draw[yz-plane,aux-line] (e_-z) -- (e_cb);
	\draw[yz-plane,vertices] (O) -- (e_cb) node[anchor=210,inner sep=1pt] {$\ee_3-\ee_2$};
	\draw[yz-plane,aux-line] (e_y) -- (e_cb);
	
	\draw[coor-sys] (0,-1,0) -- (0,1,0);
	\draw[coor-sys] (0,0,-1) -- (0,0,0);
	
	\draw[xy-plane,aux-line] (e_-x) -- (e_ba);
	\draw[xy-plane,vertices] (O) -- (e_ba) node[anchor=east,inner sep=0pt] {$\ee_2-\ee_1$};
	\draw[xy-plane,aux-line] (e_-y) -- (e_ba);
	
	\draw[xy-plane,aux-line] (e_-x) -- (e_cd);
	\draw[xy-plane,vertices] (O) -- (e_cd) node[anchor=south east,inner sep=0pt] {$\ee_3-\ee_4$};
	\draw[xy-plane,aux-line] (e_y) -- (e_cd);

	\draw[coor-sys] (-1,0,0) -- (1,0,0);
	
	\draw[xy-plane,aux-line] (e_-y) -- (e_dc);
	\draw[xy-plane,vertices] (O) -- (e_dc) node[anchor=west,inner sep=1pt] {$\ee_4-\ee_3$};
	\draw[xy-plane,aux-line] (e_x) -- (e_dc);
	
	\draw[xy-plane,aux-line] (e_y) -- (e_ab);
	\draw[xy-plane,vertices] (O) -- (e_ab) node[anchor=south west,inner sep=0pt] {$\ee_1-\ee_2$};
	\draw[xy-plane,aux-line] (e_x) -- (e_ab);
	
	\draw[coor-sys] (0,0,0) -- (0,0,1);
	
	\draw[xz-plane,aux-line] (e_-x) -- (e_bd);
	\draw[xz-plane,vertices] (O) -- (e_bd) node[anchor=east,inner sep=0pt] {$\ee_2-\ee_4$};
	\draw[xz-plane,aux-line] (e_z) -- (e_bd);
	
	\draw[xz-plane,aux-line] (e_x) -- (e_ac);
	\draw[xz-plane,vertices] (O) -- (e_ac);%Beschriftung kommt später
	\draw[xz-plane,aux-line] (e_z) -- (e_ac);
	
	\draw[yz-plane,aux-line] (e_-y) -- (e_bc);
	\draw[yz-plane,vertices] (O) -- (e_bc) node[anchor=30,inner sep=0pt] {$\ee_2-\ee_3$};
	\draw[yz-plane,aux-line] (e_z) -- (e_bc);
	
	\draw[yz-plane,aux-line] (e_y) -- (e_ad);
	\draw[yz-plane,vertices] (O) -- (e_ad);%Beschriftung kommt später
	\draw[yz-plane,aux-line] (e_z) -- (e_ad);
	
	\path[polytope,face] (e_dc) -- (e_bc) -- (e_ac) -- cycle;
	\path[polytope,face] (e_bc) -- (e_ba) -- (e_bd) -- cycle;
	\path[polytope,face] (e_ab) -- (e_ac) -- (e_ad) -- cycle;
	\path[polytope,face] (e_ad) -- (e_bd) -- (e_cd) -- cycle;
	\path[polytope,face] (e_ac) -- (e_bc) -- (e_bd) -- (e_ad) -- cycle;%vorne
	\path[polytope,face] (e_ab) -- (e_cb) -- (e_cd) -- (e_ad) -- cycle;%oben
	\path[polytope,face] (e_ac) -- (e_dc) -- (e_db) -- (e_ab) -- cycle;%rechts
	
	\draw[coor-sys,arrow] (1,0,0) -- (\axislengthpos,0,0) node[anchor=north,inner sep=3pt] {$\mathbb{R} \cdot \ee_x$};
	\draw[coor-sys,arrow] (0,1,0) -- (0,\axislengthpos,0) node[anchor=south west,inner sep=0pt] {$\mathbb{R} \cdot \ee_y$};
	\draw[coor-sys,arrow] (0,0,1) -- (0,0,\zfactor*\axislengthpos) node[anchor=north east,inner sep=0pt] {$\mathbb{R} \cdot \ee_z$};
	
	\node[xz-plane,anchor=west,inner sep=1pt] at (e_ac) {$\ee_1-\ee_3$};
	\node[yz-plane,anchor=175,inner sep=4pt] at (e_ad) {$\ee_1-\ee_4$};
    
    \begin{scope}[orig-graph]
        \coordinate (a) at (0,0);
        \coordinate (b) at (1,0);
        \coordinate (c) at (1,1);
        \coordinate (d) at (0,1);
        \draw[orig-arc,xy-plane] (a) -- (b);
        \draw[orig-arc,xy-plane] (c) -- (d);
        \draw[orig-arc,yz-plane] (b) -- (c);
        \draw[orig-arc,yz-plane] (d) -- (a);
        \draw[orig-arc,xz-plane] (a) -- (c);
        \draw[orig-arc,xz-plane] (b) -- (d);
        \node[name=a-node,orig-vertex] at (a) {};
        \node[name=b-node,orig-vertex] at (b) {};
        \node[name=c-node,orig-vertex] at (c) {};
        \node[name=d-node,orig-vertex] at (d) {};
        \node[anchor= 45] at (a) {$1$};
        \node[anchor=135] at (b) {$2$};
        \node[anchor=225] at (c) {$3$};
        \node[anchor=315] at (d) {$4$};
        \draw[outer-box] (-0.5,-0.5) -- ++(2,0) -- ++(0,2) -- ++(-2,0) -- cycle;
    \end{scope}
\end{tikzpicture}

==> Bilder/SEPex-4cycle.tex <==
\begin{tikzpicture}
	\coordinate (O) at (0,0,0);

	\coordinate (e_x) at (1,0,0);
	\coordinate (e_y) at (0,1,0);
	\coordinate (e_z) at (0,0,1);

	\coordinate (e_-x) at ($-1*(e_x)$);
	\coordinate (e_-y) at ($-1*(e_y)$);
	\coordinate (e_-z) at ($-1*(e_z)$);
	
	\coordinate (e_ab) at ($ (e_x)+(e_y) $);
	\coordinate (e_bc) at ($ (e_z)+(e_-y)$);
	\coordinate (e_cd) at ($(e_-x)+(e_y) $);
	\coordinate (e_da) at ($(e_-z)+(e_-y)$);
	
	\coordinate (e_ba) at ($-1*(e_ab)$);
	\coordinate (e_cb) at ($-1*(e_bc)$);
	\coordinate (e_dc) at ($-1*(e_cd)$);
	\coordinate (e_ad) at ($-1*(e_da)$);
	
	\draw[coor-sys] (-\axislengthneg,0,0) -- (-1,0,0);
	\draw[coor-sys] (0,-\axislengthneg,0) -- (0,-1,0);
	\draw[coor-sys] (0,0,-\zfactor*\axislengthneg) -- (0,0,-1);
	
	\path[polytope,face] (e_ab) -- (e_cb) -- (e_da) -- (e_dc) -- cycle;
	\path[polytope,face] (e_da) -- (e_dc) -- (e_bc) -- (e_ba) -- cycle;
	\path[polytope,face] (e_cd) -- (e_cb) -- (e_da) -- (e_ba) -- cycle;
	
	\draw[da-plane,aux-line] (e_-z) -- (e_da);
	\draw[da-plane,vertices] (O) -- (e_da) node[anchor=south west,inner sep=0pt] {$\ee_4-\ee_1$};
	\draw[da-plane,aux-line] (e_-y) -- (e_da);
	
	\draw[bc-plane,aux-line] (e_-z) -- (e_cb);
	\draw[bc-plane,vertices] (O) -- (e_cb) node[anchor=210,inner sep=1pt] {$\ee_3-\ee_2$};
	\draw[bc-plane,aux-line] (e_y) -- (e_cb);
	
	\draw[coor-sys] (0,-1,0) -- (0,1,0);
	\draw[coor-sys] (0,0,-1) -- (0,0,0);
	
	\draw[ab-plane,aux-line] (e_-x) -- (e_ba);
	\draw[ab-plane,vertices] (O) -- (e_ba) node[anchor=east,inner sep=0pt] {$\ee_2-\ee_1$};
	\draw[ab-plane,aux-line] (e_-y) -- (e_ba);
	
	\draw[cd-plane,aux-line] (e_-x) -- (e_cd);
	\draw[cd-plane,vertices] (O) -- (e_cd) node[anchor=south east,inner sep=0pt] {$\ee_3-\ee_4$};
	\draw[cd-plane,aux-line] (e_y) -- (e_cd);

	\draw[coor-sys] (-1,0,0) -- (1,0,0);
	
	\draw[cd-plane,aux-line] (e_-y) -- (e_dc);
	\draw[cd-plane,vertices] (O) -- (e_dc) node[anchor=west,inner sep=1pt] {$\ee_4-\ee_3$};
	\draw[cd-plane,aux-line] (e_x) -- (e_dc);
	
	\draw[ab-plane,aux-line] (e_y) -- (e_ab);
	\draw[ab-plane,vertices] (O) -- (e_ab) node[anchor=south west,inner sep=0pt] {$\ee_1-\ee_2$};
	\draw[ab-plane,aux-line] (e_x) -- (e_ab);
	
	\draw[coor-sys] (0,0,0) -- (0,0,1);
	
	\draw[bc-plane,aux-line] (e_-y) -- (e_bc);
	\draw[bc-plane,vertices] (O) -- (e_bc) node[anchor=30,inner sep=0pt] {$\ee_2-\ee_3$};
	\draw[bc-plane,aux-line] (e_z) -- (e_bc);
	
	\draw[da-plane,aux-line] (e_y) -- (e_ad);
	\draw[da-plane,vertices] (O) -- (e_ad);%Beschriftung kommt später
	\draw[da-plane,aux-line] (e_z) -- (e_ad);
	
	\path[polytope,face] (e_cd) -- (e_ad) -- (e_bc) -- (e_ba) -- cycle;
	\path[polytope,face] (e_ab) -- (e_ad) -- (e_bc) -- (e_dc) -- cycle;
	\path[polytope,face] (e_ab) -- (e_ad) -- (e_cd) -- (e_cb) -- cycle;
	
	\draw[coor-sys,arrow] (1,0,0) -- (\axislengthpos,0,0) node[anchor=north,inner sep=3pt] {$\mathbb{R} \cdot \ee_x$};
	\draw[coor-sys,arrow] (0,1,0) -- (0,\axislengthpos,0) node[anchor=south west,inner sep=0pt] {$\mathbb{R} \cdot \ee_y$};
	\draw[coor-sys,arrow] (0,0,1) -- (0,0,\zfactor*\axislengthpos) node[anchor=north east,inner sep=0pt] {$\mathbb{R} \cdot \ee_z$};
	
	\node[da-plane,anchor=175,inner sep=4pt] at (e_ad) {$\ee_1-\ee_4$};

    \begin{scope}[orig-graph]
        \coordinate (a) at (0,0);
        \coordinate (b) at (1,0);
        \coordinate (c) at (1,1);
        \coordinate (d) at (0,1);
        \draw[orig-arc,ab-plane] (a) -- (b);
        \draw[orig-arc,bc-plane] (b) -- (c);
        \draw[orig-arc,cd-plane] (c) -- (d);
        \draw[orig-arc,da-plane] (d) -- (a);
        \node[name=a-node,orig-vertex] at (a) {};
        \node[name=b-node,orig-vertex] at (b) {};
        \node[name=c-node,orig-vertex] at (c) {};
        \node[name=d-node,orig-vertex] at (d) {};
        \node[anchor= 45] at (a) {$1$};
        \node[anchor=135] at (b) {$2$};
        \node[anchor=225] at (c) {$3$};
        \node[anchor=315] at (d) {$4$};
        \draw[outer-box] (-0.5,-0.5) -- ++(2,0) -- ++(0,2) -- ++(-2,0) -- cycle;
    \end{scope}
\end{tikzpicture}

==> Bilder/SecOrdGradient.tex <==
\begin{subfigure}{0.45\textwidth}%
    \centering%
    \begin{tikzpicture}[line width=1.5pt, line cap=round, line join=round]
        \draw[OSNAred] (-1,1) -- (0,2) node[midway, anchor=-30, inner sep=1pt] {$m_2$};
        \draw[OSNAred] (-1,1) -- (0,0) node[midway, anchor=30, inner sep=1pt] {$m_1$};
        \node[OSNAred,left] at (-1,1) {$w$};
        \draw[RUBgreen] (1,1) -- (0,2) node[midway, anchor=210, inner sep=1pt] {$m^\prime_2$};
        \draw[RUBgreen] (1,1) -- (0,0) node[midway, anchor=150, inner sep=1pt] {$m^\prime_1$};
        \node[RUBgreen,right] at (1,1) {$w^\prime$};
        \node[OSNAred,below] at (0,0) {$x_1$};
        \node[OSNAred,above] at (0,2) {$x_2$};
        \draw[RUBblue] (0,2) -- (2,2) node[midway, above] {$e$};
        \draw[RUBblue] (0,0) -- (2,0) node[midway, below] {$f$};
    \end{tikzpicture}% 
    \caption{%
        A configuration where
        {\color{RUBblue}$e$} and {\color{RUBblue}$f$}
        lie in two different $4$-cycles each with edges
        {\color{OSNAred}$m_1$} and {\color{OSNAred}$m_2$},
        respectively
        {\color{RUBgreen}$m^\prime_1$} and {\color{RUBgreen}$m^\prime_2$}.%
        %as in Case 1 of the proof of \Cref{DDbounds_SEP}%
        \\%
    }%
    \label{fig:D_eD_f1}%
\end{subfigure}%
\hfill%
\begin{subfigure}{0.45\textwidth}%
    \centering%
    \begin{tikzpicture}[line width=1.5pt, line cap=round, line join=round]
        \draw[OSNAred, -Stealth] (-1,1) -- (0,2) node[midway, anchor=-30, inner sep=1pt] {$\arr{m_2}$};
        \draw[OSNAred, Stealth-] (-1,1) -- (0,0) node[midway, anchor=30, inner sep=1pt] {$\arr{m_1}$};
        \node[OSNAred,left] at (-1,1) {$w$};
        \node[OSNAred,below] at (0,0) {$x_1$};
        \node[OSNAred,above] at (0,2) {$x_2$};
        \draw[OSNAgold,dotted] (0,0)--(2,2);
        \draw[OSNAgold,dotted] (2,0)--(0,2);
        \draw[RUBblue] (0,2) -- (2,2) node[midway, above] {$e$};
        \draw[RUBblue] (0,0) -- (2,0) node[midway, below] {$f$};
    \end{tikzpicture}% 
    \caption{%
        The configuration in Case 1 
        for bounding $R_{e,f}$.%
        \\%
        \mbox{}\\%
    }%
    \label{fig:D_eD_f2}%
\end{subfigure}%
\linebreak%
\begin{subfigure}{0.45\textwidth}%
    \centering%
    \begin{tikzpicture}[line width=1.5pt, line cap=round, line join=round]
        \draw[OSNAred] (0,0) -- (1.5,1)  node[midway, anchor=150, inner sep=1pt] {$m_1$};
        \draw[OSNAred] (2,2) -- (1.5,1) node[midway, anchor=150, inner sep=1pt] {$m_2$};
        \node[OSNAred,anchor=150] at (1.5,1) {$w$};
        \draw[RUBgreen] (0,0) -- (1,1.5) node[midway, anchor=-70] {$m^\prime_1$};
        \draw[RUBgreen] (2,2) -- (1,1.5) node[midway, anchor=-60, inner sep=1pt] {$m^\prime_2$};
        \node[RUBgreen,anchor=-45] at (1,1.5) {$w^\prime$};
        \node[RUBblue,anchor=45] at (0,0) {$v = x_1$};
        \node[OSNAgold,right] at (2,2) {$x_2$};
        \node[RUBblue,left] at (0,2) {$u_e$};
        \node[RUBblue,below] at (2,0) {$u_f$};
        \draw[RUBblue] (0,0) -- (0,2) node[midway, left] {$e$};
        \draw[RUBblue] (0,0) -- (2,0) node[midway, below] {$f$};
    \end{tikzpicture}%
    \caption{%
        A configuration showing that in Case 2,
        the edges
        {\color{RUBblue}$e$} and {\color{RUBblue}$f$}
        cannot lie in  $4$-cycles
        with both
        ${\color{OSNAred}m_1},{\color{OSNAred}m_2}$
        and
        ${\color{RUBgreen}m^\prime_1},{\color{RUBgreen}m^\prime_2}$.%
    }%
    \label{fig:D_eD_f3}%          
\end{subfigure}%
\hfill%
\begin{subfigure}{0.45\textwidth}%
    \centering%
    \begin{tikzpicture}[line width=1.5pt, line cap=round, line join=round]
        \draw[OSNAred] (0,0) -- (1.5,1)  node[midway,anchor=-60] {$m_1$};
        \draw[OSNAred] (2,2) -- (1.5,1) node[midway, left] {$m_2$};
        \draw[OSNAgold,dotted] (2,0) -- (2,2) ;
        \draw[OSNAgold,dotted] (0,2) -- (2,2) ;
        \node[RUBblue,anchor=45] at (0,0) {$v = x_1$};
        \node[OSNAgold,right] at (2,2) {$x_2$};
        \node[OSNAgold,left] at (0,2) {$u_e$};
        \node[OSNAgold,below] at (2,0) {$u_f$};
        \draw[RUBblue] (0,0) -- (0,2) node[midway, left] {$e$};
        \draw[RUBblue] (0,0) -- (2,0) node[midway, below] {$f$};
    \end{tikzpicture}%
    \caption{%
        The important configuration from Case 2
        showing that $4$-cycles containing
        {\color{RUBblue}$e$} (respectively {\color{RUBblue}$f$})
        correspond to
        ${\color{OSNAgold}u_e}-{\color{OSNAgold}u_f}$ paths
        of length $2$.%
    }%
    \label{fig:D_eD_f4} %                
\end{subfigure}%

==> Bilder/Variance-Cases.tex <==
\newcommand{\SEPxshift}{1.5}%1.4+0.1
\newcommand{\SEPyshift}{-4.8}%3.8+0.1+0.9
%
\tikzset{
	every picture/.style={scale=0.7},
    case/.style={font=\footnotesize,anchor=north,shift={(-0.18,0)}},
	vertex/.style={circle,fill=OSNAgray!70!black,inner sep=1.5pt,outer sep=0pt},
	orientededge/.style={line width=1.5pt},
	edge-e/.style={draw,color=RUBblue},
	edge-f/.style={draw,color=RUBblue},
	edge-g/.style={draw,color=OSNAred},
	edge-h/.style={draw,color=OSNAred},
	graphbox/.style={fill=RUBgray},
	every node/.style={font=\tiny, inner sep=1.5pt}
}%
%
\definecolor{BoOsNewBlue}{HTML}{33DDEE}%
\def\caserateN#1P#2{%
   \if6#1%
        \tikzset{graphbox/.style={%
            fill=OSNAgold!40!white,%
            draw=black,%
            line width=1pt,%
            solid%
        }}%
   \fi%
   \if5#1%
        \tikzset{graphbox/.style={%
            fill=BoOsNewBlue!40!white,%
            draw=black,%
            line width=1pt,%
            dashed%
        }}%
   \fi%
   \if4#1%
        \tikzset{graphbox/.style={%
            fill=RUBgreen!40!white,%
            draw=black,%
            line width=1pt,%
            dash dot%
        }}%
   \fi%
   \if3#1%
        \tikzset{graphbox/.style={%
            fill=RUBgray,%
            draw=black,%
            line width=1pt,%
            dotted%
        }}%
   \fi%
   \if0#1%
        \tikzset{graphbox/.style={%
            fill=red!20!white,%
            %draw=black,%
            %line width=1pt,%
            %solid%
        }}%
   \fi%
}%
%
\newcommand{\initiatecanvas}[3]{
	% Xa,Xb
	\coordinate (Aa) at (0,0);
	\coordinate (Ab) at (1,0);
	\coordinate (Xa) at (0,0.5);
	\coordinate (Xb) at (1,0.5);
	\coordinate (Ba) at (0,1);
	\coordinate (Bb) at (1,1);
	\coordinate (Ya) at (0,1.5);
	\coordinate (Yb) at (1,1.5);
	\coordinate (Ca) at (0,2);
	\coordinate (Cb) at (1,2);
	\coordinate (Za) at (0,2.5);
	\coordinate (Zb) at (1,2.5);
	\coordinate (Da) at (0,3);
	\coordinate (Db) at (1,3);
    % Xm
	\path (Xa)++(0.5,0) coordinate (Xm);
	\path (Ya)++(0.5,0) coordinate (Ym);
	\path (Za)++(0.5,0) coordinate (Zm);
    % Xmt, Xml
	\path (Ba)++(-60:1) coordinate (Amt);
	\path (Ca)++(-60:1) coordinate (Bmt);
	\path (Ca)++(60:1) coordinate (Dml);
	\path (Ya)++(-60:1) coordinate (Xmt);
	\path (Xa)++(60:1) coordinate (Yml);
	\path (Ya)++(60:1) coordinate (Zml);
    % Xat,Xbt
	\path (Bmt)++(-120:1) coordinate (Aatt);
	\path (Bmt)++(-60:1) coordinate (Abtt);
	\path (Ym)++(-120:1) coordinate (Xat);
	\path (Ym)++(-60:1) coordinate (Xbt);
	\path (Ym)++(120:1) coordinate (Zal);
	\path (Ym)++(60:1) coordinate (Zbl);
    %
    \path (#1)++(-0.2,-0.4) coordinate (BackUL);
    \path (#2)++(+0.2,+0.4) coordinate (BackOR);
	\path[graphbox] (BackUL) rectangle (BackOR);
    %
	\foreach \x in {#3} \node[vertex] (\x -vertex) at (\x) {};
}%
%
\begin{tikzpicture}
	% Case 1
	\begin{scope}[shift={(0*\SEPxshift,0*\SEPyshift)}]
		% Case 1.1
		\begin{scope}[shift={(0*\SEPxshift,0)}]
            \node[case] (Case11) at (1*\SEPxshift,0.1*\SEPyshift) {a) Case 1.1};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN0P0
				\initiatecanvas{Aa}{Db}{Aa,Ab,Ba,Bb,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g] (Aa-vertex) -- (Ab-vertex) node[pos=0.5,above] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN0P0
				\initiatecanvas{Aa}{Db}{Aa,Ba,Bb,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g] (Aa-vertex) -- (Ba-vertex) node[pos=0.5,right] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
		\end{scope}
		% Case 1.2
		\begin{scope}[shift={(2.5*\SEPxshift,0)}]
            \node[case] (Case12) at (1.5*\SEPxshift,0.1*\SEPyshift) {b) Case 1.2};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN6P4
				\initiatecanvas{Aa}{Db}{Aa,Ba,Bb,Ca,Cb,Db}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g] (Aa-vertex) -- (Ba-vertex) node[pos=0.5,right] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Db-vertex) node[pos=0.5,left] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN6P4
				\initiatecanvas{Aa}{Db}{Aa,Ab,Ba,Bb,Ca,Cb}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g] (Aa-vertex) -- (Ba-vertex) node[pos=0.5,right] {$g$};
				\path[orientededge,edge-h] (Ab-vertex) -- (Bb-vertex) node[pos=0.5,left] {$h$};
			\end{scope}
			\begin{scope}[shift={(2*\SEPxshift,0)}]
                \caserateN6P3
				\initiatecanvas{Aa}{Db}{Ba,Bb,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g,dashed] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,below] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
		\end{scope}
		% Case 1.3
		\begin{scope}[shift={(6*\SEPxshift,0)}]
            \node[case] (Case13) at (1*\SEPxshift,0.1*\SEPyshift) {c) Case 1.3};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN5P4
				\initiatecanvas{Aa}{Db}{Ba,Bb,Ca,Cb,Db}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g] (Ba-vertex) -- (Ca-vertex) node[pos=0.5,right] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Db-vertex) node[pos=0.5,left] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN5P3
				\initiatecanvas{Aa}{Db}{Ba,Bb,Ca,Cb,Db}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g,dashed] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,below] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Db-vertex) node[pos=0.5,left] {$h$};
			\end{scope}
		\end{scope}
		% Case 1.4
		\begin{scope}[shift={(8.5*\SEPxshift,0)}]
            \node[case] (Case14) at (1*\SEPxshift,0.1*\SEPyshift) {d) Case 1.4};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN4P4
				\initiatecanvas{Aa}{Db}{Ba,Bb,Ca,Cb}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g] (Ba-vertex) -- (Ca-vertex) node[pos=0.5,right] {$g$};
				\path[orientededge,edge-h] (Bb-vertex) -- (Cb-vertex) node[pos=0.5,left] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN4P2
				\initiatecanvas{Aa}{Db}{Ba,Bb,Ca,Cb}
				\path[orientededge,edge-e] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,above] {$e$};
				\path[orientededge,edge-f] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$f$};
				\path[orientededge,edge-g,dashed] (Ba-vertex) -- (Bb-vertex) node[pos=0.5,below] {$g$};
				\path[orientededge,edge-h,dashed] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,below] {$h$};
			\end{scope}
		\end{scope}
	\end{scope}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Weitere Fälle
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Case 2
	\begin{scope}[shift={(-0.75*\SEPxshift,1*\SEPyshift)}]
		% Case 2.1
		\begin{scope}[shift={(0*\SEPxshift,0)}]
            \node[case] (Case21) at (0.5*\SEPxshift,0.1*\SEPyshift) {e) Case 2.1};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN0P0
				\initiatecanvas{Aa}{Db}{Aa,Ab,Bmt,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Aa-vertex) -- (Ab-vertex) node[pos=0.5,above] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
		\end{scope}
		% Case 2.2
		\begin{scope}[shift={(1.5*\SEPxshift,0)}]
            \node[case] (Case22) at (1.5*\SEPxshift,0.1*\SEPyshift) {f) Case 2.2};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN0P0
				\initiatecanvas{Aa}{Db}{Amt,Bmt,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Amt-vertex) -- (Bmt-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN6P4
				\initiatecanvas{Aa}{Db}{Aa,Ab,Bmt,Ca,Cb,Dml}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Aa-vertex) -- (Ab-vertex) node[pos=0.5,above] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Dml-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
			\begin{scope}[shift={(2*\SEPxshift,0)}]
                \caserateN6P4
				\initiatecanvas{Aa}{Db}{Amt,Bmt,Ba,Bb,Ca,Cb}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Amt-vertex) -- (Ba-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h] (Amt-vertex) -- (Bb-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
		\end{scope}
		% Case 2.3
		\begin{scope}[shift={(5*\SEPxshift,0)}]
            \node[case] (Case23) at (3.5*\SEPxshift,0.1*\SEPyshift) {g) Case 2.3};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN5P4
				\initiatecanvas{Aa}{Db}{Amt,Bmt,Ca,Cb,Dml}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Amt-vertex) -- (Bmt-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Dml-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN5P4
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Ca-vertex) -- (Da-vertex) node[pos=0.5,right] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Db-vertex) node[pos=0.5,left] {$h$};
			\end{scope}
			\begin{scope}[shift={(2*\SEPxshift,0)}]
                \caserateN5P4
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(3*\SEPxshift,0)}]
                \caserateN5P4
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g,dashed] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,anchor=-120] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(4*\SEPxshift,0)}]
                \caserateN5P4
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Da,Db}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Ca-vertex) -- (Da-vertex) node[pos=0.5,right] {$g$};
				\path[orientededge,edge-h] (Da-vertex) -- (Db-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(5*\SEPxshift,0)}]
                \caserateN5P4
				\initiatecanvas{Aa}{Db}{Aatt,Abtt,Bmt,Ca,Cb}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Aatt-vertex) -- (Bmt-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h] (Aatt-vertex) -- (Abtt-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(6*\SEPxshift,0)}]
                \caserateN0P0
				\initiatecanvas{Aa}{Db}{Aatt,Abtt,Bmt,Ca,Cb}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Aatt-vertex) -- (Bmt-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h] (Abtt-vertex) -- (Bmt-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
		\end{scope}
	\end{scope}
	% Case 2 Fortsetzung
	\begin{scope}[shift={(1*\SEPxshift,2*\SEPyshift)}]
		% Case 2.4
		\begin{scope}[shift={(0*\SEPxshift,0)}]
            \node[case] (Case22) at (3*\SEPxshift,0.1*\SEPyshift) {h) Case 2.4};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN4P4
				\initiatecanvas{Aa}{Db}{Amt,Bmt,Ca,Cb}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Amt-vertex) -- (Bmt-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN4P4
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Dml}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g,dashed] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,anchor=-120] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Dml-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
			\begin{scope}[shift={(2*\SEPxshift,0)}]
                \caserateN4P4
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Dml}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Ca-vertex) -- (Dml-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Dml-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
			\begin{scope}[shift={(3*\SEPxshift,0)}]
                \caserateN4P4
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Dml}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Dml-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
			\begin{scope}[shift={(4*\SEPxshift,0)}]
                \caserateN4P3
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb,Dml}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g,dashed] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,anchor=-60] {$g$};
				\path[orientededge,edge-h] (Cb-vertex) -- (Dml-vertex) node[pos=0.5,right] {$h$};
			\end{scope}
			\begin{scope}[shift={(5*\SEPxshift,0)}]
                \caserateN4P3
				\initiatecanvas{Aa}{Db}{Amt,Bmt,Ca,Cb}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g] (Amt-vertex) -- (Bmt-vertex) node[pos=0.5,left] {$g$};
				\path[orientededge,edge-h,dashed] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,anchor=-60] {$h$};
			\end{scope}
		\end{scope}
		% Case 2.5
		\begin{scope}[shift={(6.5*\SEPxshift,0)}]
            \node[case] (Case25) at (1*\SEPxshift,0.1*\SEPyshift) {i) Case 2.5};
			\begin{scope}[shift={(0*\SEPxshift,0)}]
                \caserateN3P3
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g,dashed] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,anchor=-150] {$g$};
				\path[orientededge,edge-h] (Ca-vertex) -- (Cb-vertex) node[pos=0.5,above] {$h$};
			\end{scope}
			\begin{scope}[shift={(1*\SEPxshift,0)}]
                \caserateN3P2
				\initiatecanvas{Aa}{Db}{Bmt,Ca,Cb}
				\path[orientededge,edge-e] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,left] {$e$};
				\path[orientededge,edge-f] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,right] {$f$};
				\path[orientededge,edge-g,dashed] (Bmt-vertex) -- (Ca-vertex) node[pos=0.5,anchor=-120] {$g$};
				\path[orientededge,edge-h,dashed] (Bmt-vertex) -- (Cb-vertex) node[pos=0.5,anchor=-60] {$h$};
			\end{scope}
		\end{scope}
	\end{scope}
\end{tikzpicture}
